Sensitivity of Single-Pulse Radar Detection to Aircraft Pose Uncertainties

Mission planners for aircraft that operate in radar detection environments are often concerned the probability of detection. The probability of detection is a nonlinear function of the aircraft pose and radar position. Current path planning techniques for this application assume that the aircraft pose is deterministic. In practice, however, the aircraft pose is estimated using a navigation filter and therefore contains uncertainty. The uncertainty in the aircraft pose induces uncertainty in the probability of detection, but this phenomenon is generally not considered when path planning. This paper provides a method for combining aircraft pose uncertainty with single-pulse radar detection models to aid mission planning efforts. The method linearizes the expression for the probability of detection and three radar cross section models. The linearized models are then used to determine the variability of the probability of detection induced by uncertainty in the aircraft pose. The results of this paper validate the linearization using Monte Carlo analysis and explore the sensitivity of the probability of detection to aircraft pose uncertainty.

==> figures/radar_xy.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3425513975196144] 
\draw    (146,241) -- (146,133) ;
\draw [shift={(146,131)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7387825232985139] 
\draw    (146,241) -- (264,241) ;
\draw [shift={(266,241)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp657006035048564] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (263.17,105.53) -- (320.08,86.24) -- (323.29,95.71) -- (266.38,115.01) -- cycle ;
%Shape: Circle [id:dp05377977243413867] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (316.95,92.58) .. controls (316.06,89.96) and (317.46,87.13) .. (320.08,86.24) .. controls (322.69,85.35) and (325.53,86.75) .. (326.42,89.37) .. controls (327.31,91.98) and (325.91,94.82) .. (323.29,95.71) .. controls (320.68,96.6) and (317.84,95.2) .. (316.95,92.58) -- cycle ;
%Shape: Half Frame [id:dp8259964541100322] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (308.1,95.19) -- (291.93,132.17) -- (288.41,122.93) -- (298.68,99.45) -- (275.63,89.38) -- (271.81,79.32) -- cycle ;
%Shape: Diagonal Stripe [id:dp6793600857980076] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (276.17,109.95) -- (268.87,123.66) -- (259.73,96.14) -- (274.13,103.8) -- cycle ;
%Straight Lines [id:da06808538152572452] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (293.23,100.62) -- (293.23,62.62) ;
\draw [shift={(293.23,60.62)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6634380532555486] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (293.23,100.62) -- (331.23,100.62) ;
\draw [shift={(333.23,100.62)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4779799555380675] 
\draw    (293.23,100.62) -- (323.14,89.93) -- (362.12,76.01) ;
\draw [shift={(364,75.33)}, rotate = 160.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp8818629584090831] 
\draw  [draw opacity=0] (293.99,83.13) .. controls (301.4,83.46) and (307.58,88.68) .. (309.57,95.73) -- (293.23,100.62) -- cycle ; \draw   (293.99,83.13) .. controls (301.4,83.46) and (307.58,88.68) .. (309.57,95.73) ;
%Straight Lines [id:da7624498539857514] 
\draw    (293.23,100.62) -- (200,200) ;
%Shape: Arc [id:dp8397165372919599] 
\draw  [draw opacity=0] (199.61,180) .. controls (199.74,180) and (199.87,180) .. (200,180) .. controls (205.39,180) and (210.46,181.42) .. (214.83,183.92) -- (200,210) -- cycle ; \draw   (199.61,180) .. controls (199.74,180) and (199.87,180) .. (200,180) .. controls (205.39,180) and (210.46,181.42) .. (214.83,183.92) ;
%Shape: Arc [id:dp3715691837693851] 
\draw  [draw opacity=0] (342.2,83.06) .. controls (344.25,88.54) and (345.37,94.45) .. (345.37,100.62) .. controls (345.37,128.85) and (322.02,151.73) .. (293.23,151.73) .. controls (279.68,151.73) and (267.33,146.66) .. (258.06,138.34) -- (293.23,100.62) -- cycle ; \draw   (342.2,83.06) .. controls (344.25,88.54) and (345.37,94.45) .. (345.37,100.62) .. controls (345.37,128.85) and (322.02,151.73) .. (293.23,151.73) .. controls (279.68,151.73) and (267.33,146.66) .. (258.06,138.34) ;
%Shape: Diamond [id:dp4656154718136989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,190) -- (210,200) -- (200,210) -- (190,200) -- cycle ;
%Shape: Circle [id:dp03463800803247641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.73,100.62) .. controls (290.73,99.24) and (291.85,98.12) .. (293.23,98.12) .. controls (294.61,98.12) and (295.73,99.24) .. (295.73,100.62) .. controls (295.73,102) and (294.61,103.12) .. (293.23,103.12) .. controls (291.85,103.12) and (290.73,102) .. (290.73,100.62) -- cycle ;
%Straight Lines [id:da4847368434141208] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200,200) -- (200,142) ;
\draw [shift={(200,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22722452086323575] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200,200) -- (248,200) ;
\draw [shift={(250,200)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4313105626564906] 
\draw    (293.23,100.62) -- (305.31,133.46) ;
\draw [shift={(306,135.33)}, rotate = 249.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (301,59.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\psi _{a}\\
\end{array}$};
% Text Node
\draw (200,160.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\theta _{r}\\
\end{array}$};
% Text Node
\draw (336,131.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (127,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {N};
% Text Node
\draw (277,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (181,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {radar};
% Text Node
\draw (227,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
p_{an}\\
p_{ae}\\
p_{ad}
\end{bmatrix}$};
% Text Node
\draw (157,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\begin{bmatrix}
p_{rn}\\
p_{re}\\
p_{rd}
\end{bmatrix}$};
% Text Node
\draw (352,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{x}$};
% Text Node
\draw (311,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{y}$};


\end{tikzpicture}
